Encrypted Dynamic Control exploiting Limited Number of Multiplications and a Method using RLWE-based Cryptosystem

In this paper, we present a method to encrypt dynamic controllers that can be implemented through most homomorphic encryption schemes, including somewhat, leveled fully, and fully homomorphic encryption. To this end, we represent the output of the given controller as a linear combination of a fixed number of previous inputs and outputs. As a result, the encrypted controller involves only a limited number of homomorphic multiplications on every encrypted data, assuming that the output is re-encrypted and transmitted back from the actuator. A guidance for parameter choice is also provided, ensuring that the encrypted controller achieves predefined performance for an infinite time horizon. Furthermore, we propose a customization of the method for Ring Learning With Errors (RLWE)-based cryptosystems, where a vector of messages can be encrypted into a single ciphertext and operated simultaneously, thus reducing computation and communication loads. Unlike previous results, the proposed customization does not require extra algorithms such as rotation, other than basic addition and multiplication. Simulation results demonstrate the effectiveness of the proposed method.

==> state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textheight,
at={(0.88in,0.582in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=-2.2,
ymax=1.2,
ylabel style={font=\color{black}},
ylabel={$x_p(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=5, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.05	1.00892898754\\
0.1	1.00026844357272\\
0.15	0.97639587572259\\
0.2	0.942492123942264\\
0.25	0.902902598401176\\
0.3	0.860639498106049\\
0.35	0.817631839045805\\
0.4	0.775069990609385\\
0.45	0.733668028670993\\
0.5	0.693836055618853\\
0.55	0.655792964712328\\
0.6	0.619635305027774\\
0.65	0.585383182621098\\
0.7	0.553011308720373\\
0.75	0.522463231324487\\
0.8	0.493664368147351\\
0.85	0.466530824676875\\
0.9	0.440975306996159\\
0.95	0.416909299050817\\
1	0.394245058008955\\
1.05	0.372897716071631\\
1.1	0.352787658403332\\
1.15	0.33383776326403\\
1.2	0.315974393413013\\
1.25	0.299130092372002\\
1.3	0.28324263122227\\
1.35	0.268253703819064\\
1.4	0.254108585069638\\
1.45	0.240753520454048\\
1.5	0.228140082738305\\
1.55	0.216223158440126\\
1.6	0.204961967352901\\
1.65	0.194318954904381\\
1.7	0.184256294788049\\
1.75	0.174738239098464\\
1.8	0.165732508550848\\
1.85	0.157211743625499\\
1.9	0.149149365980654\\
1.95	0.141518254406293\\
2	0.134292988773335\\
2.05	0.127449796823273\\
2.1	0.120965958440015\\
2.15	0.114821517717914\\
2.2	0.108998340798479\\
2.25	0.103478280843393\\
2.3	0.0982450980747115\\
2.35	0.093283739283775\\
2.4	0.0885804567630361\\
2.45	0.0841198435368933\\
2.5	0.0798885704421014\\
2.55	0.0758755580714216\\
2.6	0.0720683928072865\\
2.65	0.068455338348044\\
2.7	0.0650269851442807\\
2.75	0.0617736486100843\\
2.8	0.0586859394561048\\
2.85	0.0557541879309192\\
2.9	0.0529710292479904\\
2.95	0.0503281956391833\\
3	0.0478184354562035\\
3.05	0.0454353028726057\\
3.1	0.0431721516305772\\
3.15	0.041023559376707\\
3.2	0.0389849775834895\\
3.25	0.037050289676533\\
3.3	0.0352128331398265\\
3.35	0.0334673944878687\\
3.4	0.0318101270168911\\
3.45	0.0302359486740466\\
3.5	0.0287391283862402\\
3.55	0.0273172305724968\\
3.6	0.0259676520240224\\
3.65	0.0246847908539518\\
3.7	0.0234646165025321\\
3.75	0.0223055475739122\\
3.8	0.0212044445640515\\
3.85	0.0201571490386535\\
3.9	0.0191621573251637\\
3.95	0.0182176809604078\\
4	0.0173208206661057\\
4.05	0.0164691711694405\\
4.1	0.015659031872181\\
4.15	0.0148881667026142\\
4.2	0.014156376232584\\
4.25	0.0134615928049583\\
4.3	0.0128023130434887\\
4.35	0.0121766283703696\\
4.4	0.0115815583735485\\
4.45	0.0110166925007227\\
4.5	0.0104810474558914\\
4.55	0.00997223993981209\\
4.6	0.00948813927468283\\
4.65	0.00902735510154408\\
4.7	0.0085888570649548\\
4.75	0.00817184011021597\\
4.8	0.00777545552343595\\
4.85	0.00739890302328853\\
4.9	0.00703942754226004\\
4.95	0.00669547050710604\\
5	0.00636760050775675\\
};
\addlegendentry{$x_p^1$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	-1\\
0.05	-1.67168225602\\
0.1	-2.04787767023386\\
0.15	-2.00177867013944\\
0.2	-1.74988553000782\\
0.25	-1.44464028430896\\
0.3	-1.16177499129239\\
0.35	-0.927998549203315\\
0.4	-0.745680499756416\\
0.45	-0.607661836126211\\
0.5	-0.504628801647249\\
0.55	-0.427908522035765\\
0.6	-0.370485984004744\\
0.65	-0.327021484643825\\
0.7	-0.293560005738055\\
0.75	-0.267313795407341\\
0.8	-0.246264804285707\\
0.85	-0.228896465766015\\
0.9	-0.214188475690928\\
0.95	-0.201476341190906\\
1	-0.190341006424496\\
1.05	-0.180434750432579\\
1.1	-0.171409437313686\\
1.15	-0.16304235198085\\
1.2	-0.155235111895033\\
1.25	-0.147940727663126\\
1.3	-0.141080853350902\\
1.35	-0.13452907334387\\
1.4	-0.128262787859595\\
1.45	-0.122324231821502\\
1.5	-0.116632789819207\\
1.55	-0.111150943045671\\
1.6	-0.105941399838387\\
1.65	-0.1009958312126\\
1.7	-0.0962609629950487\\
1.75	-0.0917418696048013\\
1.8	-0.087420490619454\\
1.85	-0.0833298105105083\\
1.9	-0.0794268959665759\\
1.95	-0.075639986178686\\
2	-0.0720008891321557\\
2.05	-0.0685729452567768\\
2.1	-0.065368317476631\\
2.15	-0.062332465175782\\
2.2	-0.0594122942655999\\
2.25	-0.056594931890682\\
2.3	-0.0538785483993257\\
2.35	-0.0512816929993205\\
2.4	-0.0487945908338493\\
2.45	-0.0464226582738809\\
2.5	-0.0441472408104525\\
2.55	-0.0419730047629947\\
2.6	-0.039936013582074\\
2.65	-0.0380290739993329\\
2.7	-0.0362225713268878\\
2.75	-0.0344894948004804\\
2.8	-0.0328456904326758\\
2.85	-0.0313149035340711\\
2.9	-0.0298049608478027\\
2.95	-0.0282883992665049\\
3	-0.0268096040761753\\
3.05	-0.0254303189756051\\
3.1	-0.0241698148207822\\
3.15	-0.022996027277161\\
3.2	-0.0219234969244082\\
3.25	-0.0209157167058928\\
3.3	-0.0199379027252566\\
3.35	-0.0189579460000066\\
3.4	-0.0180057890444419\\
3.45	-0.0171274638462218\\
3.5	-0.0163073884225141\\
3.55	-0.0155371981367209\\
3.6	-0.0147579995223499\\
3.65	-0.0140247307063494\\
3.7	-0.0133413798275076\\
3.75	-0.0126666187081196\\
3.8	-0.012021376597455\\
3.85	-0.0114563264938442\\
3.9	-0.0109361976618106\\
3.95	-0.010405333030808\\
4	-0.00987517480824622\\
4.05	-0.00932218529928151\\
4.1	-0.0087733832078028\\
4.15	-0.0082679047413924\\
4.2	-0.00779020407061342\\
4.25	-0.00737441928615731\\
4.3	-0.00700239819497437\\
4.35	-0.00666542761406796\\
4.4	-0.00637842778917938\\
4.45	-0.00612952979747207\\
4.5	-0.00587247392820728\\
4.55	-0.00563487828410707\\
4.6	-0.00539069321624692\\
4.65	-0.00515220254652282\\
4.7	-0.0049202318165136\\
4.75	-0.00473302202953827\\
4.8	-0.00456186838356487\\
4.85	-0.00439022578821259\\
4.9	-0.00423474401581062\\
4.95	-0.00405567759246825\\
5	-0.00386952619796682\\
};
\addlegendentry{$x_p^2$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.05	-0.07532809074\\
0.1	-0.161889500795532\\
0.15	-0.240625150826087\\
0.2	-0.301091683231514\\
0.25	-0.341493893675517\\
0.3	-0.364327626617053\\
0.35	-0.373447832949007\\
0.4	-0.372621166354226\\
0.45	-0.36497526099421\\
0.5	-0.352903636996303\\
0.55	-0.338153417665952\\
0.6	-0.321954241502375\\
0.65	-0.305152309557921\\
0.7	-0.288316618959982\\
0.75	-0.271817363343568\\
0.8	-0.255888397452916\\
0.85	-0.240666305853192\\
0.9	-0.226220492176438\\
0.95	-0.212578152687584\\
1	-0.199740045340515\\
1.05	-0.187691896778609\\
1.1	-0.17640688942441\\
1.15	-0.165845801586659\\
1.2	-0.155965247283197\\
1.25	-0.146724610999212\\
1.3	-0.138085779115138\\
1.35	-0.13000926543589\\
1.4	-0.122454477993404\\
1.45	-0.115383187249194\\
1.5	-0.108762201282419\\
1.55	-0.102557079256822\\
1.6	-0.0967390336255717\\
1.65	-0.0912845789962091\\
1.7	-0.086167709282138\\
1.75	-0.0813630599750466\\
1.8	-0.076849143445084\\
1.85	-0.0726087323609106\\
1.9	-0.0686267465302193\\
1.95	-0.0648832075930149\\
2	-0.0613589567096186\\
2.05	-0.0580392586406013\\
2.1	-0.0549126115586836\\
2.15	-0.0519691400740754\\
2.2	-0.049197695046317\\
2.25	-0.0465854565157244\\
2.3	-0.0441213449676717\\
2.35	-0.0417956783917789\\
2.4	-0.0396007786802022\\
2.45	-0.0375265508929974\\
2.5	-0.0355653692035234\\
2.55	-0.0337106945487454\\
2.6	-0.0319561553278716\\
2.65	-0.0302969583032237\\
2.7	-0.0287294696421747\\
2.75	-0.0272483621321171\\
2.8	-0.0258480272906519\\
2.85	-0.0245240159331073\\
2.9	-0.0232730345453629\\
2.95	-0.0220862509181903\\
3	-0.0209573415043099\\
3.05	-0.0198830758172853\\
3.1	-0.0188627104541915\\
3.15	-0.0178960271298058\\
3.2	-0.0169828312817128\\
3.25	-0.0161217749290304\\
3.3	-0.0153081276882171\\
3.35	-0.0145376847307803\\
3.4	-0.0138066045427375\\
3.45	-0.0131126809056515\\
3.5	-0.0124536703607475\\
3.55	-0.0118296819521828\\
3.6	-0.0112396334602849\\
3.65	-0.0106776907983587\\
3.7	-0.0101433813854226\\
3.75	-0.00963611116973294\\
3.8	-0.00915360546530658\\
3.85	-0.00869428607297217\\
3.9	-0.00826050385332107\\
3.95	-0.00785098670344167\\
4	-0.00746235898076061\\
4.05	-0.00709207222299221\\
4.1	-0.00673531333610492\\
4.15	-0.00639139167265182\\
4.2	-0.0060620298168602\\
4.25	-0.00574695412459158\\
4.3	-0.00544798101369949\\
4.35	-0.00516464286009659\\
4.4	-0.00489628560253418\\
4.45	-0.00464475722201767\\
4.5	-0.00441004826333768\\
4.55	-0.00418937930550624\\
4.6	-0.00398179649937115\\
4.65	-0.00378502123797846\\
4.7	-0.00359902392148149\\
4.75	-0.00342352809937998\\
4.8	-0.00326020946719264\\
4.85	-0.00310787421303227\\
4.9	-0.00296447615014606\\
4.95	-0.0028284362003827\\
5	-0.00269906779664676\\
};
\addlegendentry{$x_p^3$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	0.7\\
0.05	0.72552647356\\
0.1	-0.078060469847276\\
0.15	-0.633551011871813\\
0.2	-0.92878440272264\\
0.25	-1.04998170635666\\
0.3	-1.07411262551862\\
0.35	-1.0493204463983\\
0.4	-1.00262434561993\\
0.45	-0.947440153693574\\
0.5	-0.890232351723866\\
0.55	-0.83431672142421\\
0.6	-0.780789816176967\\
0.65	-0.730346487676506\\
0.7	-0.683108208636187\\
0.75	-0.638880671857253\\
0.8	-0.597732085821283\\
0.85	-0.55956068195865\\
0.9	-0.523990656482587\\
0.95	-0.490843897274944\\
1	-0.459852478467452\\
1.05	-0.431088749973176\\
1.1	-0.404490487670131\\
1.15	-0.379718148808841\\
1.2	-0.356583605611773\\
1.25	-0.334974315414571\\
1.3	-0.314901780541021\\
1.35	-0.296314323451042\\
1.4	-0.278866894797638\\
1.45	-0.262468865071051\\
1.5	-0.24732383435964\\
1.55	-0.233068156155911\\
1.6	-0.21962942181976\\
1.65	-0.20711452333749\\
1.7	-0.195410450170862\\
1.75	-0.18436361762286\\
1.8	-0.17405370782845\\
1.85	-0.164275431930087\\
1.9	-0.155264130937079\\
1.95	-0.146817074636751\\
2	-0.138776272988861\\
2.05	-0.131113879047602\\
2.1	-0.123899608571613\\
2.15	-0.117206454278496\\
2.2	-0.110953718374059\\
2.25	-0.105051536219816\\
2.3	-0.0995006955702704\\
2.35	-0.0942181438553025\\
2.4	-0.0892926033043658\\
2.45	-0.0845622492606762\\
2.5	-0.0801694707780028\\
2.55	-0.0759591659642272\\
2.6	-0.0719206057632392\\
2.65	-0.0681300564452957\\
2.7	-0.0645912089162243\\
2.75	-0.0612724570452789\\
2.8	-0.0580783564769581\\
2.85	-0.0550288807478729\\
2.9	-0.0523672146321424\\
2.95	-0.0497478461931652\\
3	-0.0472304155344655\\
3.05	-0.0447192620451299\\
3.1	-0.0423545683314033\\
3.15	-0.0401608220891233\\
3.2	-0.0380326538465885\\
3.25	-0.0361311365901599\\
3.3	-0.0343163543615198\\
3.35	-0.0326798130996031\\
3.4	-0.031021142814344\\
3.45	-0.0294138118713972\\
3.5	-0.027913894277487\\
3.55	-0.0265037460046875\\
3.6	-0.0253050656951245\\
3.65	-0.0239302698792363\\
3.7	-0.022761409598571\\
3.75	-0.0216569984113143\\
3.8	-0.0205587572705225\\
3.85	-0.0194160738998252\\
3.9	-0.0184834268477457\\
3.95	-0.0176298852472856\\
4	-0.0167783610574764\\
4.05	-0.0160492899280456\\
4.1	-0.015213723304528\\
4.15	-0.0144072121837358\\
4.2	-0.0136806055323964\\
4.25	-0.0128717352703686\\
4.3	-0.0122152771259686\\
4.35	-0.0115267450546439\\
4.4	-0.0108676259056035\\
4.45	-0.0102871521006715\\
4.5	-0.00982672913283705\\
4.55	-0.00927258025297075\\
4.6	-0.00888400926006794\\
4.65	-0.008396938751779\\
4.7	-0.00802144685677949\\
4.75	-0.00752910615360918\\
4.8	-0.00722768537891282\\
4.85	-0.00687675270090203\\
4.9	-0.00654281256366186\\
4.95	-0.0063030490921712\\
5	-0.00600754291600978\\
};
\addlegendentry{$x_p^4$}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.05	0.07177872238\\
0.1	-0.352246455741398\\
0.15	-0.58255167624726\\
0.2	-0.684865925661367\\
0.25	-0.716568948150817\\
0.3	-0.712596485264686\\
0.35	-0.692545934923878\\
0.4	-0.665275032918495\\
0.45	-0.635667922185714\\
0.5	-0.606047038457124\\
0.55	-0.577099868228376\\
0.6	-0.54958675605622\\
0.65	-0.523320879693083\\
0.7	-0.498056614049085\\
0.75	-0.474229089988659\\
0.8	-0.451454406896828\\
0.85	-0.429735004067343\\
0.9	-0.408985971341375\\
0.95	-0.389352457776492\\
1	-0.370805722315971\\
1.05	-0.353139429755046\\
1.1	-0.336000177471881\\
1.15	-0.319877722691905\\
1.2	-0.304632688943352\\
1.25	-0.290078214172259\\
1.3	-0.276042393108974\\
1.35	-0.262499876199792\\
1.4	-0.249612857678903\\
1.45	-0.237720302190069\\
1.5	-0.226088048950726\\
1.55	-0.215244247693972\\
1.6	-0.204742508146612\\
1.65	-0.194654281812139\\
1.7	-0.185216408208686\\
1.75	-0.176375188714976\\
1.8	-0.16792939169824\\
1.85	-0.159632515555782\\
1.9	-0.151633659482972\\
1.95	-0.144088338998786\\
2	-0.137042611697653\\
2.05	-0.130487063598567\\
2.1	-0.124366778357913\\
2.15	-0.118359060797876\\
2.2	-0.112562159687539\\
2.25	-0.107119962194045\\
2.3	-0.101824441921189\\
2.35	-0.0968113567428056\\
2.4	-0.0918652647956782\\
2.45	-0.08751097138333\\
2.5	-0.0831586333169271\\
2.55	-0.0790208856572975\\
2.6	-0.0752684962833197\\
2.65	-0.0716914447326333\\
2.7	-0.0681218529421358\\
2.75	-0.0647767778824118\\
2.8	-0.0615949584879393\\
2.85	-0.0587339421027129\\
2.9	-0.0556293247345881\\
2.95	-0.052979166639855\\
3	-0.0503500625918026\\
3.05	-0.0480148876025242\\
3.1	-0.0457737532839687\\
3.15	-0.0435210100181721\\
3.2	-0.0412764165856855\\
3.25	-0.0391849136218737\\
3.3	-0.0372666079314873\\
3.35	-0.0353579453629942\\
3.4	-0.0335199595190456\\
3.45	-0.0319482684570569\\
3.5	-0.0305375676153512\\
3.55	-0.0289115424406877\\
3.6	-0.027287397873929\\
3.65	-0.0261592903478185\\
3.7	-0.0249174411839624\\
3.75	-0.0235772683365798\\
3.8	-0.0224614106160277\\
3.85	-0.0215598396756366\\
3.9	-0.0203645451016667\\
3.95	-0.0192356808079032\\
4	-0.0182098578492276\\
4.05	-0.0171752948177308\\
4.1	-0.0165190834784432\\
4.15	-0.0158114263667192\\
4.2	-0.014972265345316\\
4.25	-0.0143913557455418\\
4.3	-0.0136270800037848\\
4.35	-0.0130531142383924\\
4.4	-0.0126038085583046\\
4.45	-0.0119082719136003\\
4.5	-0.0112450587420135\\
4.55	-0.0107492655811868\\
4.6	-0.0102323559573186\\
4.65	-0.00979892122169752\\
4.7	-0.00931933353746252\\
4.75	-0.00891100734343246\\
4.8	-0.0083880663716488\\
4.85	-0.0078909409781296\\
4.9	-0.00767059662085388\\
4.95	-0.00731987807181214\\
5	-0.00691468422761969\\
};
\addlegendentry{$x_p^5$}

\end{axis}
\end{tikzpicture}%

==> uDiff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textheight,
at={(0.88in,0.582in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=0,
ymax=0.05,
ylabel style={font=\color{black}},
ylabel={$|| u(k)-u^\prime(k)||$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black},
ytick = {0.01,0.02,0.03,0.04}
]
\addplot [color=black, line width=1.6pt]
  table[row sep=crcr]{%
0	0.000174585022267109\\
0.05	0.000145624742475426\\
0.1	0.000252776667355952\\
0.15	0.000815780842672177\\
0.2	0.000746451751419719\\
0.25	0.000460419782954182\\
0.3	0.00101055296459451\\
0.35	0.00115082529618066\\
0.4	0.00150277761700538\\
0.45	0.00214369291233251\\
0.5	0.00234453936945138\\
0.55	0.00303122674185291\\
0.6	0.00341719639777915\\
0.65	0.0034312904788466\\
0.7	0.00391825603285086\\
0.75	0.00402637539432761\\
0.8	0.00398472036262889\\
0.85	0.00397510861896765\\
0.9	0.00416466037849621\\
0.95	0.00459594317392018\\
1	0.00478176256828573\\
1.05	0.0044235835768011\\
1.1	0.00451865755381199\\
1.15	0.00470509678928649\\
1.2	0.00480565872326995\\
1.25	0.00459455521958829\\
1.3	0.00413562991793819\\
1.35	0.00392555179152309\\
1.4	0.00425267962386468\\
1.45	0.00378212453772917\\
1.5	0.00392645601157614\\
1.55	0.00375900044939621\\
1.6	0.00346995732581582\\
1.65	0.00345973997796959\\
1.7	0.00362745201888975\\
1.75	0.00361061952065014\\
1.8	0.00333281883383086\\
1.85	0.00289707107553449\\
1.9	0.00266103602240141\\
1.95	0.00266615162980544\\
2	0.00285246193608051\\
2.05	0.00309516337020978\\
2.1	0.00293208198648209\\
2.15	0.0027495014813434\\
2.2	0.0027462097278524\\
2.25	0.00251724525158062\\
2.3	0.00242503896521439\\
2.35	0.00201949673259649\\
2.4	0.00231115875634938\\
2.45	0.00202868863502565\\
2.5	0.00191130783479522\\
2.55	0.00209349710801064\\
2.6	0.00213221736152576\\
2.65	0.00190203017928139\\
2.7	0.00185284457116356\\
2.75	0.00179396425446739\\
2.8	0.0019963284478839\\
2.85	0.00144864340857312\\
2.9	0.0016591511884293\\
2.95	0.0015105802274851\\
3	0.0016972311189177\\
3.05	0.00174547622726136\\
3.1	0.00160490596423043\\
3.15	0.00139564206471283\\
3.2	0.00129099212639014\\
3.25	0.00129089349226631\\
3.3	0.00111467011924482\\
3.35	0.000960754811752763\\
3.4	0.00110827305959599\\
3.45	0.00127616414690395\\
3.5	0.000936352251268881\\
3.55	0.000684108493120849\\
3.6	0.00109157747185687\\
3.65	0.000997825584699985\\
3.7	0.000759317152463689\\
3.75	0.000862837580569189\\
3.8	0.00112591394036377\\
3.85	0.000747158198769555\\
3.9	0.000612566004974195\\
3.95	0.000543502519532505\\
4	0.00044954841760669\\
4.05	0.000724089721714154\\
4.1	0.000740851580637462\\
4.15	0.000559997040133407\\
4.2	0.000809215755144535\\
4.25	0.000593612420438779\\
4.3	0.000765791512084049\\
4.35	0.000994121139853516\\
4.4	0.000727854198341654\\
4.45	0.000597768607334872\\
4.5	0.000734330243198205\\
4.55	0.000660775385397993\\
4.6	0.000750991157381123\\
4.65	0.000668530990142755\\
4.7	0.000748424771727844\\
4.75	0.000522911880985085\\
4.8	0.000419911841724201\\
4.85	0.000714964501505895\\
4.9	0.000631823854083197\\
4.95	0.000515260949525655\\
};
\addlegendentry{\small $1/L=2\times 10^3,\,1/s=10^4$}

\addplot [color=blue, dashed, line width=1.6pt]
  table[row sep=crcr]{%
0	0.00274250225341753\\
0.05	0.000898626046902119\\
0.1	0.00178689230131848\\
0.15	0.000851959353046952\\
0.2	0.00260970660698234\\
0.25	0.00360576190121094\\
0.3	0.00204636261416908\\
0.35	0.0016363145169833\\
0.4	0.00259834372108191\\
0.45	0.00219207491159945\\
0.5	0.0027051450633724\\
0.55	0.00390079966151594\\
0.6	0.00247195470758121\\
0.65	0.00374732786363044\\
0.7	0.00493848328227566\\
0.75	0.00873974894374426\\
0.8	0.00416448748262876\\
0.85	0.00612799744343388\\
0.9	0.00219203208550982\\
0.95	0.00234349494300727\\
1	0.000964938120734669\\
1.05	0.00420777806385394\\
1.1	0.00675580300968834\\
1.15	0.00783556890707339\\
1.2	0.00474320543507235\\
1.25	0.00195850953550446\\
1.3	0.00271392141046462\\
1.35	0.00374372830319497\\
1.4	0.00519385081331305\\
1.45	0.00445216726194864\\
1.5	0.00421409518646743\\
1.55	0.00519305347613783\\
1.6	0.002337363911481\\
1.65	0.00292795933769936\\
1.7	0.00417067910970075\\
1.75	0.00400671904593792\\
1.8	0.0022191112154309\\
1.85	0.00128449328303955\\
1.9	0.00099164679587939\\
1.95	0.00181999561493625\\
2	0.000326931833476047\\
2.05	0.00252220509379691\\
2.1	0.0014505132533764\\
2.15	0.000166150913012874\\
2.2	0.00211164648049159\\
2.25	0.00248782113444321\\
2.3	0.00380839502685232\\
2.35	0.00235055845756787\\
2.4	0.00239477918979873\\
2.45	0.00109009712209211\\
2.5	0.00296991425784609\\
2.55	0.00179483480649124\\
2.6	0.00159234301106431\\
2.65	0.00124621120973896\\
2.7	0.00187815313379806\\
2.75	0.00153089969359295\\
2.8	0.00142845425056233\\
2.85	0.0018094597492111\\
2.9	0.000897954080253595\\
2.95	0.00309100502010025\\
3	0.00298115167273048\\
3.05	0.0031291431529737\\
3.1	0.000942928491982723\\
3.15	0.00418341316486175\\
3.2	0.00102157604680954\\
3.25	0.00164702861400349\\
3.3	0.0010484540365584\\
3.35	0.00278211706959797\\
3.4	0.00546563806637699\\
3.45	0.00275808035148035\\
3.5	0.00229480633968391\\
3.55	0.00360584442422014\\
3.6	0.000459603553928443\\
3.65	0.000591354180450844\\
3.7	0.000985130164626378\\
3.75	0.00289629771709339\\
3.8	0.00135852686594045\\
3.85	0.00182610850626502\\
3.9	0.000761983852277961\\
3.95	0.00258249897734466\\
4	0.0036012246241207\\
4.05	0.00162127524079114\\
4.1	0.00258781152104909\\
4.15	0.00262489842211841\\
4.2	0.00104954333503771\\
4.25	0.00111112980189565\\
4.3	0.0019447301985683\\
4.35	0.00368344577132883\\
4.4	0.004166629184579\\
4.45	0.00256158227234317\\
4.5	0.0015208273421676\\
4.55	0.00101848313583599\\
4.6	0.000188819834466643\\
4.65	0.000886794479087328\\
4.7	0.00151869837744444\\
4.75	0.00215557836253911\\
4.8	0.00321177911148238\\
4.85	0.00531147107486814\\
4.9	0.0058916790949826\\
4.95	0.00542667753223522\\
};
\addlegendentry{\small $1/L=2\times 10^2,\,1/s=10^4$}

\addplot [color=red, dashdotted, line width=1.6pt]
  table[row sep=crcr]{%
0	0.00151533560969165\\
0.05	0.000327602558553692\\
0.1	0.00133148081284654\\
0.15	0.00452108551838837\\
0.2	0.0089455788688202\\
0.25	0.0106006653151759\\
0.3	0.0159106918854094\\
0.35	0.0198166884316276\\
0.4	0.0240505180429949\\
0.45	0.0282830482419068\\
0.5	0.0324282890298451\\
0.55	0.0354373973846925\\
0.6	0.0379362202932938\\
0.65	0.039567616805776\\
0.7	0.0405937673910653\\
0.75	0.0411507575279714\\
0.8	0.0415545785707571\\
0.85	0.0412442366406884\\
0.9	0.0410291243036296\\
0.95	0.0403077906358721\\
1	0.0395644203688628\\
1.05	0.0387650342845555\\
1.1	0.037585455700712\\
1.15	0.0364937740191449\\
1.2	0.0356471535083334\\
1.25	0.0348155944193151\\
1.3	0.03350978714078\\
1.35	0.0319739852341165\\
1.4	0.0312741625946348\\
1.45	0.0302624711531053\\
1.5	0.0290439050846285\\
1.55	0.0276629654346287\\
1.6	0.0267419473202439\\
1.65	0.0258942268242319\\
1.7	0.0244829799645073\\
1.75	0.0239609380775829\\
1.8	0.0228206117466925\\
1.85	0.0216769792846945\\
1.9	0.0207822307810066\\
1.95	0.0197064429908198\\
2	0.0191736767687654\\
2.05	0.0182710240320634\\
2.1	0.0175642847139098\\
2.15	0.0169928797863779\\
2.2	0.0162786959893105\\
2.25	0.0158830532525254\\
2.3	0.0154003959688071\\
2.35	0.0145085089113118\\
2.4	0.0139847338400627\\
2.45	0.0132451160946696\\
2.5	0.012732966389523\\
2.55	0.012151126427789\\
2.6	0.0116858074728559\\
2.65	0.0110205221695811\\
2.7	0.0105841562341132\\
2.75	0.0102991315345021\\
2.8	0.0098202793131679\\
2.85	0.00938742556071543\\
2.9	0.00920374904239372\\
2.95	0.00872336309907137\\
3	0.00826294413464517\\
3.05	0.00810610044070839\\
3.1	0.00818205581716724\\
3.15	0.00765274182790723\\
3.2	0.00739652864506382\\
3.25	0.00714543401213282\\
3.3	0.00704230720794494\\
3.35	0.0066434837220829\\
3.4	0.0060906133814309\\
3.45	0.00566938030394836\\
3.5	0.00530131387586381\\
3.55	0.00523312559818267\\
3.6	0.0051994754701782\\
3.65	0.00489532367918909\\
3.7	0.00445884541505311\\
3.75	0.00461149285012775\\
3.8	0.00454821083949074\\
3.85	0.00437807341240429\\
3.9	0.00427181948075635\\
3.95	0.00429124541884222\\
4	0.00383627052318197\\
4.05	0.00371312473567973\\
4.1	0.00329440383179771\\
4.15	0.00347625590220289\\
4.2	0.00323130561250479\\
4.25	0.00280908546216044\\
4.3	0.00293541658715376\\
4.35	0.00296542585054081\\
4.4	0.00277020565770876\\
4.45	0.00253527978900697\\
4.5	0.00247974355834865\\
4.55	0.00237361357686191\\
4.6	0.00240089376133896\\
4.65	0.00245719935628645\\
4.7	0.00247215206811215\\
4.75	0.00207892992322001\\
4.8	0.00190242355246184\\
4.85	0.00196031361959266\\
4.9	0.00166624308094854\\
4.95	0.0017271379520997\\
};
\addlegendentry{\small $1/L=2\times 10^3,\,1/s=10^3$}

\end{axis}
\end{tikzpicture}%
